Graded contractions of the Pauli graded sl(3,C)

The Lie algebra $sl(3,\C)$ is considered in the basis of generalized Pauli matrices. Corresponding grading is the Pauli grading here. It is one of the four gradings of the algebra which cannot be further refined. The set $\es$ of 48 contraction equations for 24 contraction parameters is solved. Our main tools are the symmetry group of the Pauli grading of $sl(3,\C)$, which is essentially the finite group $SL(2,\Z_3)$, and the induced symmetry of the system $\es$. A list of all equivalence classes of solutions of the contraction equations is provided. Among the solutions, 175 equivalence classes are non-parametric and 13 solutions depend on one or two continuous parameters, providing a continuum of equivalence classes and subsequently continuum of non-isomorphic Lie algebras. Solutions of the contraction equations of Pauli graded $sl(3,\bC)$ are identified here as specific solvable Lie algebras of dimensions up to 8. Earlier algorithms for identification of Lie algebras, given by their structure constants, had to be made more efficient in order to distinguish non-isomorphic Lie algebras encountered here. Resulting Lie algebras are summarized in tabular form. There are 88 indecomposable solvable Lie algebras of dimension 8, 77 of them being nilpotent. There are 11 infinite sets of parametric Lie algebras which still deserve further study.

==> (inline-0) <==
\begin{smallmatrix}
\p & \p & 1 & 1 & 1 & 1 & 1 & 1 \\ \p & \p & 1 & 1 & 1 & 1 & 1 & 1
\\ 1 & 1 & \p & \p & 1 & 1 & 1 & 1 \\ 1 & 1 & \p & \p
& 1 & 1 & 1 & 1 \\ 1 & 1 & 1 & 1 & \p & \p & 1 & 1 \\ 1 & 1 & 1 &
1 & \p & \p & 1 & 1 \\ 1 & 1 & 1 & 1 & 1 & 1 & \p & \p
\\ 1 & 1 & 1 & 1 & 1 & 1 & \p & \p
\end{smallmatrix}
  \right)
\qquad \left( \begin{smallmatrix} \p & \p & \p & \p & \p & \p & \p
& \p \\ \p & \p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
\begin{smallmatrix}
\p & \p & 1 & 1 & 1 & 1 & 1 & 1 \\ \p & \p & 1 & 1 & 1 & 1 & 1 & 1
\\ 1 & 1 & \p & \p & \p & \p & \p & \p \\ 1 & 1 &
\p & \p & \p & 1 & \p & 1
\\ 1 & 1 & \p & \p & \p & \p & \p & \p \\ 1 & 1 &
\p & 1 & \p & \p & \p & 1
\\ 1 & 1 & \p & \p & \p & \p & \p & \p \\ 1 & 1 &
\p & 1 & \p & 1 & \p & \p
\end{smallmatrix}
\begin{smallmatrix} \p & \p & 1 & 1 & 1 & 1 &
1 & 1 \\ \p & \p & \p & \p & \p & \p & \p & \p
\\ 1 & \p & \p & \p & \p & 1 & \p & \p \\ 1 & \p &
\p & \p & \p & 1 & 1 & 1 \\ 1 & \p & \p & \p & \p & \p & \p & 1
\\ 1 & \p & 1 & 1 & \p & \p & \p & 1
\\ 1 & \p & \p & 1 & \p & \p & \p & \p \\ 1 & \p &
\p & 1 & 1 & 1 & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix} \p & \p & 1 & a & \p & \p & \p &
\p \\ \p & \p & 1 & 1 & \p & \p & \p & \p
\\ 1 & 1 & \p & \p & 1 & b & b & 1 \\ a & 1 & \p & \p & a &
1 & b & a \\ \p & \p & 1 & a & \p & \p & \p & \p \\ \p & \p & b &
1 & \p & \p & \p & \p
\\ \p & \p & b & b & \p & \p & \p & \p \\ \p &
\p & 1 & a & \p & \p & \p & \p
\end{smallmatrix}
\begin{smallmatrix} \p & \p & 1 & 1 & 1 & 1 & 1 & 1 \\ \p &
\p & \p & \p & \p & \p & \p & \p \\ 1 & \p & \p & \p & \p & \p &
\p & \p \\ 1 & \p & \p & \p & \p & 1 & \p & 1
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & 1 & \p & \p & \p & 1
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & 1 & \p & 1 & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & 1 & 1 & \p \\ \p & \p & \p & \p & \p & 1 &
1 & \p
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & \p & \p & 1 & \p & 1
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
1 & \p & 1 & \p & \p & \p & 1
\\ 1 & 1 & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & 1 & \p & 1 & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}
  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & 1 & 1 & \p \\ \p & \p & \p & \p & \p & \p &
\p & \p
\\ 1 & \p & \p & \p & \p & 1 & \p & \p \\ 1 & \p &
\p & \p & \p & 1 & 1 & 1
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & 1 & 1 & \p & \p & \p & 1
\\ 1 & \p & \p & 1 & \p & \p & \p & \p \\ \p &
\p & \p & 1 & \p & 1 & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & 1 & \p & \p \\ \p & \p & \p & \p & \p & 1
& 1 & \p
\\ 1 & \p & \p & \p & \p & 1 & \p & \p \\ \p &
\p & \p & \p & \p & 1 & \p & 1
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
1 & 1 & 1 & \p & \p & 1 & 1
\\ \p & 1 & \p & \p & \p & 1 & \p & \p \\ \p &
\p & \p & 1 & \p & 1 & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}$$ $$
\left( \begin{smallmatrix} \p & \p & a & 1 & 1 & 1 & \p & \p
\\ \p & \p & 1 & \p & \p & 1 & \p & \p
\\ a & 1 & \p & \p & b & 1 & \p & \p \\ 1 & \p & \p &
\p & \p & 1 & \p & \p \\ 1 & \p & b & \p & \p & \p & \p & \p
\\ 1 & 1 & 1 & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} **}
  \left(\begin{smallmatrix} \p & \p & 1 & a & \p & \p &
\p & \p \\ \p & \p & 1 & 1 & \p & \p & \p & \p
\\ 1 & 1 & \p & \p & 1 & 1 & 1 & \p \\ a & 1 & \p & \p &
\p & 1 & 1 & \p \\ \p & \p & 1 & \p & \p & \p & \p & \p
\\ \p & \p & 1 & 1 & \p & \p & \p & \p
\\ \p & \p & 1 & 1 & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix} \p & \p & a & \p & \p & \p & \p &
\p \\ \p & \p & 1 & 1 & \p & \p & \p & \p
\\ a & 1 & \p & \p & 1 & 1 & 1 & 1 \\ \p & 1 & \p & \p &
\p & 1 & 1 & \p \\ \p & \p & 1 & \p & \p & \p & \p & \p
\\ \p & \p & 1 & 1 & \p & \p & \p & \p
\\ \p & \p & 1 & 1 & \p & \p & \p & \p \\ \p &
\p & 1 & \p & \p & \p & \p & \p
\end{smallmatrix}
\begin{smallmatrix} \p & \p & 1 & \p & \p & 1 & 1 & 1 \\
\p & \p & \p & \p & \p & \p & 1 & a
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & 1 \\ \p & \p & \p & \p & \p & \p &
\p & \p \\ 1 & \p & \p & \p & \p & \p & \p & 1
\\ 1 & 1 & \p & \p & \p & \p & \p & \p \\ 1 & a &
\p & 1 & \p & 1 & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} \dagger}  \left(
\begin{smallmatrix} \p & \p & a & 1 & 1 & 1 & \p & \p \\
\p & \p & 1 & \p & \p & 1 & \p & \p \\ a & 1 & \p & \p & 1 & 1 &
\p & \p \\ 1 & \p & \p & \p & \p & \p & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p
\\ 1 & 1 & 1 & \p & \p & \p & \p & \p \\ \p & \p &
\p & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & \p & \p &
\p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}
    \left(
\begin{smallmatrix}
\p & \p & a & 1 & 1 & 1 & \p & \p \\ \p & \p & 1 & \p & \p & 1 &
\p & \p
\\ a & 1 & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & 1 & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ 1 & 1 &
\p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & 1 & \p & \p & \p \\ \p & \p & 1 & 1 & \p & 1 &
\p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ 1 & 1 & \p &
\p & \p & 1 & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ \p & 1 &
\p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D} $$ $$ \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & 1 & 1 & \p & \p &
\p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & 1 \\ 1 & 1 & \p &
\p & 1 & \p & \p & 1
\\ \p & \p & 1 & 1 & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & 1 & 1 & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & 1 & 1 & \p & \p
& \p & \p
\\ 1 & 1 & \p & \p & 1 & 1 & 1 & \p \\ \p & 1 & \p &
\p & \p & 1 & 1 & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & 1 & 1 & \p & \p & \p & \p
\\ \p & \p & 1 & 1 & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & 1 & \p & \p & \p
& \p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & 1 \\ 1 & \p & \p &
\p & 1 & 1 & \p & 1
\\ \p & \p & 1 & 1 & \p & \p & \p & \p \\ \p &
\p & \p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & 1 & 1 & \p & \p & \p & \p
\end{smallmatrix}
\begin{smallmatrix} \p & \p & 1 & 1 & \p & 1 & 1 & \p \\
\p & \p & \p & \p & \p & \p & \p & \p \\ 1 & \p & \p & \p & \p &
\p & \p & \p \\ 1 & \p & \p & \p & \p & 1 & \p & 1
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & 1 & \p & \p & \p & 1
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & 1 & \p & 1 & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C} \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & 1 & 1 & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & \p & 1 & \p & \p \\ \p &
\p & \p & \p & \p & \p & 1 & 1
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & 1 & \p & \p & \p & \p & 1
\\ 1 & \p & \p & 1 & \p & \p & \p & \p \\ \p &
\p & \p & 1 & \p & 1 & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}   \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & 1 & 1 & 1 \\ \p & \p & \p & \p & \p & \p &
1 & \p
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & 1
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & \p & \p & \p & \p & 1
\\ 1 & 1 & \p & \p & \p & \p & \p & \p \\ 1 & \p &
\p & 1 & \p & 1 & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & 1 & 1 & 1 \\ \p & \p & \p & \p & \p & \p &
\p & 1
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & 1
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & \p & \p & \p & \p & 1
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ 1 & 1 &
\p & 1 & \p & 1 & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & 1 & 1 & \p \\ \p & \p & \p & \p & \p & \p
& 1 & 1
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & 1
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & \p & \p & \p & \p & 1
\\ 1 & 1 & \p & \p & \p & \p & \p & \p \\ \p & 1 &
\p & 1 & \p & 1 & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}$$ $$
  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & 1 & \p & \p \\ \p & \p & \p & \p & \p & 1
& 1 & \p
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & 1 & \p & 1
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
1 & \p & 1 & \p & \p & \p & 1
\\ \p & 1 & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & 1 & \p & 1 & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & a & 1 & 1 & 1 & \p & \p \\ \p & \p & 1 & \p & \p & 1 &
\p & \p
\\ a & 1 & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & \p & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ 1 & 1 &
\p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} \ddagger}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & 1 & 1 & \p & \p \\ \p & \p & 1 & \p & \p & \p &
\p & \p
\\ 1 & 1 & \p & \p & 1 & 1 & \p & \p \\ 1 & \p & \p &
\p & \p & \p & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ 1 & \p &
1 & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}   \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & 1 & 1 & \p & \p \\ \p & \p & 1 & \p & \p & \p &
\p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & 1 & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ 1 & \p &
\p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D} \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & 1 & 1 & \p & \p \\ \p & \p & \p & \p & \p & 1 &
\p & \p
\\ 1 & \p & \p & \p & 1 & 1 & \p & \p \\ 1 & \p &
\p & \p & \p & \p & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ 1 & 1 & 1 &
\p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D} $$ $$ \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & 1 & 1 & \p & \p \\ \p & \p & \p & \p & \p & \p &
\p & \p
\\ 1 & \p & \p & \p & 1 & 1 & \p & \p \\ 1 & \p &
\p & \p & \p & 1 & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ 1 & \p &
1 & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}   \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & 1 & \p & \p \\ \p & \p & 1 & \p & \p & 1 &
\p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & 1 & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ 1 & 1 &
\p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & a & 1 & \p & 1 & \p & \p \\ \p & \p & 1 & \p & \p & \p &
\p & \p
\\ a & 1 & \p & \p & 1 & 1 & \p & \p \\ 1 & \p & \p &
\p & \p & 1 & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ 1 &
\p & 1 & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D} \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & 1 & \p & \p & \p \\ \p & \p & 1 & \p & \p & 1 &
\p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & 1 & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ \p & 1 &
\p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D} \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & 1 & \p & \p & \p \\ \p & \p & 1 & 1 & \p & 1 &
\p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ 1 & 1 & \p &
\p & \p & \p & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ \p & 1 &
\p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D} $$ $$ \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & 1 & \p & \p & \p \\ \p & \p & \p & 1 & \p & 1 &
\p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ 1 & 1 &
\p & \p & \p & 1 & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ \p & 1 &
\p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & 1 & \p & \p & \p
& \p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & 1 \\ 1 & \p & \p &
\p & 1 & \p & \p & 1
\\ \p & \p & 1 & 1 & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & 1 & 1 & \p & \p & \p & \p
\end{smallmatrix}
\begin{smallmatrix} \p & \p & 1 & \p & \p & 1 & 1 & 1 \\
\p & \p & \p & \p & \p & \p & \p & \p \\ 1 & \p & \p & \p & \p &
\p & \p & \p \\ \p & \p & \p & \p & \p & \p & \p & 1
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & \p & \p & \p & \p & 1
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & 1 & \p & 1 & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & 1 & 1 & \p \\ \p & \p & \p & \p & \p & \p
& 1 & \p
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & 1
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & \p & \p & \p & \p & 1
\\ 1 & 1 & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & 1 & \p & 1 & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & 1 & 1 & \p \\ \p & \p & \p & \p & \p & \p
& \p & 1
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & 1
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & \p & \p & \p & \p & 1
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ \p &
1 & \p & 1 & \p & 1 & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D} \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & 1 & \p & 1 \\ \p & \p & \p & \p & \p & \p
& 1 & \p
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & 1
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & \p & \p & \p & \p & 1
\\ \p & 1 & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & 1 & \p & 1 & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D} \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & 1 & \p & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & \p & 1 & \p & \p \\ \p &
\p & \p & \p & \p & 1 & \p & 1
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & 1 & 1 & \p & \p & \p & 1
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & 1 & \p & 1 & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}$$ $$ \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & 1 & 1 & \p & \p \\ \p & \p & 1 & \p & \p & \p &
\p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & \p & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ 1 & \p &
\p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D} \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & 1 & 1 & \p & \p \\ \p & \p & \p & \p & \p & 1 &
\p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & \p & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ 1 & 1 &
\p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D} \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & 1 & 1 & \p & \p \\ \p & \p & \p & \p & \p & \p &
\p & \p
\\ 1 & \p & \p & \p & 1 & 1 & \p & \p \\ 1 & \p &
\p & \p & \p & \p & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ 1 & \p &
1 & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & 1 & 1 & \p & \p \\ \p & \p & \p & \p & \p & \p &
\p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & 1 & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ 1 & \p &
\p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & 1 & \p & \p \\ \p & \p & 1 & \p & \p & 1 &
\p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ 1 & 1 &
\p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D} $$ $$ \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & 1 & \p & \p \\ \p & \p & 1 & \p & \p & \p &
\p & \p
\\ 1 & 1 & \p & \p & 1 & 1 & \p & \p \\ 1 & \p & \p &
\p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ 1 &
\p & 1 & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & 1 & \p & \p \\ \p & \p & 1 & \p & \p & \p &
\p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & 1 & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ 1 &
\p & \p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D} \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & 1 & \p & \p \\ \p & \p & \p & \p & \p & 1 &
\p & \p
\\ 1 & \p & \p & \p & 1 & 1 & \p & \p \\ 1 & \p &
\p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ 1 & 1 &
1 & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C} \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & 1 & \p & \p \\ \p & \p & \p & \p & \p & 1 &
\p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & 1 & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ 1 & 1 &
\p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & 1 & \p & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & 1 & \p & \p \\ 1 & \p &
\p & \p & \p & 1 & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ 1 &
\p & 1 & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}$$ $$ \left(
\begin{smallmatrix}
\p & \p & 1 & \p & 1 & 1 & \p & \p \\ \p & \p & 1 & \p & \p & 1 &
\p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ \p & \p &
\p & \p & \p & \p & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ 1 & 1 &
\p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & 1 & \p & \p \\ \p & \p & 1 & \p & \p & 1 &
\p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ \p & \p &
\p & \p & \p & 1 & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ 1 & 1 &
\p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D} \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & 1 & \p & \p & \p \\ \p & \p & 1 & \p & \p & 1 &
\p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & \p & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ \p & 1 &
\p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & 1 & \p & \p & \p \\ \p & \p & 1 & 1 & \p & \p &
\p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ 1 & 1 & \p &
\p & \p & \p & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D} \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & 1 & \p & \p & \p \\ \p & \p & \p & \p & \p & 1 &
\p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & 1 & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ \p & 1 &
\p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D} $$ $$  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & 1 & \p & \p & \p \\ \p & \p & \p & 1 & \p & 1 &
\p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ 1 & 1 &
\p & \p & \p & \p & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ \p & 1 &
\p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & 1 & \p & \p & \p \\ \p & \p & \p & 1 & \p & \p &
\p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ 1 & 1 &
\p & \p & \p & 1 & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & 1 & \p & \p & \p \\ \p & \p & \p & 1 & \p & 1 &
\p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ \p & 1 &
\p & \p & \p & 1 & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ \p & 1 &
\p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & 1 & \p & \p & 1 &
\p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & 1 & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
1 & \p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D} \left(
\begin{smallmatrix}
\p & \p & 1 & a & \p & \p & \p & \p \\ \p & \p & 1 & 1 & \p & \p &
\p & \p
\\ 1 & 1 & \p & \p & 1 & \p & 1 & \p \\ a & 1 & \p &
\p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} *} $$ $$ \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & 1 & 1 & \p & \p &
\p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ 1 & 1 & \p &
\p & \p & 1 & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}
  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & 1 & 1 & \p & \p
& \p & \p
\\ 1 & 1 & \p & \p & 1 & \p & 1 & 1 \\ \p & 1 & \p &
\p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & 1 & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D} \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & 1 & 1 & \p & \p
& \p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & 1 \\ \p & 1 & \p &
\p & \p & 1 & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & 1 & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & a & \p & \p & \p
& \p & \p
\\ 1 & a & \p & \p & 1 & 1 & 1 & 1 \\ \p & \p & \p &
\p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & 1 & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & 1 & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} *} \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & a & \p & \p & \p
& \p & \p
\\ 1 & a & \p & \p & 1 & 1 & \p & \p \\ 1 & \p & \p &
\p & \p & 1 & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & 1 & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} *}$$ $$ \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & \p & 1 & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & 1 & \p \\ 1 & 1 & \p &
\p & \p & \p & 1 & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & 1 & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & \p & 1 & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & 1 \\ \p & 1 &
\p & \p & \p & 1 & 1 & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & 1 & \p & \p & \p & \p \\ \p &
\p & 1 & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & a & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & 1 & 1 & \p \\ a & \p & \p &
\p & \p & \p & 1 & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & 1 & \p & \p & \p & \p & \p
\\ \p & \p & 1 & 1 & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} *}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & 1 \\ 1 & \p &
\p & \p & 1 & \p & \p & 1
\\ \p & \p & 1 & 1 & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & 1 & 1 & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & 1 \\ \p & \p & \p & 1 & \p & \p
& 1 & \p
\\ 1 & \p & \p & \p & \p & \p & 1 & \p \\ \p & 1 &
\p & \p & \p & \p & \p & 1
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\\ \p & 1 & 1 & \p & \p & \p & \p & \p \\ 1 & \p &
\p & 1 & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}$$
$$ \left( \begin{smallmatrix} \p & \p & 1 & 1 & \p & \p & \p & \p
\\ \p & \p & 1 & 1 & \p & 1 & \p & \p \\ 1 & 1 & \p & \p & 1 & \p & \p & \p
\\ 1 & 1 & \p & \p & \p & \p & \p & \p \\ \p & \p & 1 & \p & \p & \p & \p & \p
\\ \p & 1 & \p & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
\begin{smallmatrix} \p & \p & 1 & \p & \p & 1 & 1 & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & \p &
\p & 1
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & \p & \p & \p & \p & 1
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & 1 & \p & 1 & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & 1 & \p & 1 \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & 1
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & \p & \p & \p & \p & 1
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & 1 & \p & 1 & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & 1 & \p & \p \\ \p & \p & \p & \p & \p & \p
& 1 & \p
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & 1
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & \p & \p & \p & \p & 1
\\ \p & 1 & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & 1 & \p & 1 & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & 1 & \p & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & 1 & \p & 1
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & 1 & \p & \p & \p & 1
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & 1 & \p & 1 & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & 1 & 1 & \p & \p \\ \p & \p & \p & \p & \p & \p &
\p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & \p & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ 1 & \p &
\p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}$$ $$
    \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & 1 & \p & \p \\ \p & \p & 1 & \p & \p & \p &
\p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ 1 &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & 1 & \p & \p \\ \p & \p & \p & \p & \p & 1 &
\p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ 1 & 1 &
\p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & 1 & \p & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & 1 & \p & \p \\ 1 & \p &
\p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ 1 &
\p & 1 & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}
    \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & 1 & \p & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & 1 & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ 1 &
\p & \p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & 1 & 1 & \p & \p \\ \p & \p & 1 & \p & \p & \p &
\p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ \p & \p &
\p & \p & \p & \p & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ 1 & \p &
\p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}$$ $$  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & 1 & 1 & \p & \p \\ \p & \p & \p & \p & \p & 1 &
\p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ 1 & 1 &
\p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & 1 & 1 & \p & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & 1 & \p & \p \\ \p & \p &
\p & \p & \p & \p & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ 1 & \p &
1 & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & 1 & \p & \p \\ \p & \p & 1 & \p & \p & 1 &
\p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ \p & \p &
\p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ 1 & 1 &
\p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & 1 & \p & \p \\ \p & \p & 1 & \p & \p & \p
& \p & \p
\\ 1 & 1 & \p & \p & 1 & 1 & \p & \p \\ \p & \p &
\p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ 1 &
\p & 1 & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & 1 & \p & \p \\ \p & \p & 1 & \p & \p & \p
& \p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ \p & \p &
\p & \p & \p & 1 & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ 1 &
\p & \p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  $$ $$\left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & 1 & \p & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & 1 & \p & \p \\ \p & \p &
\p & \p & \p & 1 & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ 1 &
\p & 1 & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & 1 & \p & \p & \p \\ \p & \p & 1 & \p & \p & \p &
\p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & \p & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}
    \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & 1 & \p & \p & \p \\ \p & \p & \p & \p & \p & 1 &
\p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & \p & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ \p & 1 &
\p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & 1 & \p & \p & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & 1 & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & 1 & \p & \p & \p \\ \p & \p & \p & 1 & \p & \p &
\p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ 1 & 1 &
\p & \p & \p & \p & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}$$ $$
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & 1 & \p & \p & \p \\ \p & \p & \p & \p & \p & 1
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ \p &
\p & \p & \p & \p & 1 & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ \p & 1 &
\p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & 1 & \p & \p & \p \\ \p & \p & \p & 1 & \p & 1 &
\p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ \p & 1 &
\p & \p & \p & \p & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ \p & 1 &
\p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & 1
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & 1 & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
1 & \p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & 1 & \p & \p & 1
& \p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ \p & \p &
\p & \p & \p & 1 & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
1 & \p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & 1 & 1 & \p & \p &
\p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ 1 & 1 & \p &
\p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D} $$ $$ \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & 1 & 1 & \p & \p
& \p & \p
\\ 1 & 1 & \p & \p & 1 & \p & 1 & \p \\ \p & 1 & \p &
\p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & 1 & 1 & \p & \p
& \p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & 1 \\ \p & 1 & \p &
\p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & 1 & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & 1 & 1 & \p & \p
& \p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ \p & 1 &
\p & \p & \p & 1 & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & 1 & \p & \p & \p
& \p & \p
\\ 1 & 1 & \p & \p & 1 & 1 & 1 & \p \\ \p & \p & \p &
\p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & 1 & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}
    \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & 1 & \p & \p & \p
& \p & \p
\\ 1 & 1 & \p & \p & 1 & 1 & \p & \p \\ 1 & \p & \p &
\p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & 1 & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D} $$ $$ \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & 1 & \p & \p & \p
& \p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & 1 & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & 1 & \p & \p & \p
& \p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & 1 \\ \p & \p &
\p & \p & \p & 1 & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & 1 & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}
    \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & \p & 1 & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & 1 & \p \\ 1 & 1 & \p &
\p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & \p & 1 & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & 1 & \p \\ \p & 1 &
\p & \p & \p & \p & 1 & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & 1 & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & \p & 1 & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ 1 & 1 &
\p & \p & \p & \p & 1 & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & 1 & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}$$ $$
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & \p & 1 & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & 1 \\ \p & 1 &
\p & \p & \p & 1 & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & 1 & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & 1 & 1 & \p \\ 1 & \p & \p &
\p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & 1 & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & 1 & \p \\ 1 & \p &
\p & \p & \p & \p & 1 & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & 1 & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}
    \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & 1 & \p & \p \\ 1 & \p &
\p & \p & \p & \p & 1 & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & 1 & \p & \p & \p & \p & \p
\\ \p & \p & \p & 1 & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & 1 & \p & \p \\ 1 & \p &
\p & \p & \p & 1 & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & 1 & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  $$ $$\left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & 1 & \p & \p & 1 &
\p & \p
\\ 1 & 1 & \p & \p & \p & \p & \p & \p \\ 1 & \p &
\p & \p & \p & 1 & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & 1 & \p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & 1 \\ \p & \p & \p & 1 & \p & \p
& 1 & \p
\\ 1 & \p & \p & \p & \p & \p & 1 & \p \\ \p & 1 &
\p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\\ \p & 1 & 1 & \p & \p & \p & \p & \p \\ 1 & \p &
\p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
  \begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & 1 & \p & \p & 1 &
\p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ 1 & \p & \p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p & 1 & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left( \begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & \p & 1 & \p & 1 &
\p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ 1 & 1 & \p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p & 1 & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left( \begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & 1 & 1 & \p & 1 &
\p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ \p & 1 & \p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p & 1 & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
\begin{smallmatrix} \p & \p & 1 & \p & \p & 1 & \p &
\p \\ \p & \p & \p & \p & \p & \p & \p & \p
\\ 1 &
\p & \p & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & \p &
\p & 1
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & \p & \p & \p & \p & 1
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & 1 & \p & 1 & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & 1 & \p & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ 1 &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & 1 & 1 & \p & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ 1 & \p &
\p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & 1 & \p & \p \\ \p & \p & 1 & \p & \p & \p
& \p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ \p & \p &
\p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ 1 &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & 1 & \p & \p \\ \p & \p & \p & \p & \p & 1
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ 1 & 1 &
\p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}$$ $$
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & 1 & \p & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & 1 & \p & \p \\ \p & \p &
\p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ 1 &
\p & 1 & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & 1 & \p & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ \p &
\p & \p & \p & \p & 1 & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ 1 &
\p & \p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & 1 & \p & \p & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & \p & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & 1 & \p & \p & \p \\ \p & \p & \p & \p & \p & 1
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ \p & 1 &
\p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & 1 & \p & \p & \p \\ \p & \p & \p & 1 & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ \p & 1 &
\p & \p & \p & \p & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}$$ $$  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & 1
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ \p &
\p & \p & \p & \p & 1 & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
1 & \p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & 1 & 1 & \p & \p
& \p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ \p & 1 &
\p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & 1 & \p & \p & \p
& \p & \p
\\ 1 & 1 & \p & \p & 1 & \p & 1 & \p \\ \p & \p &
\p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & 1 & \p & \p & \p
& \p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & 1 & \p & \p & \p
& \p & \p
\\ 1 & 1 & \p & \p & 1 & 1 & \p & \p \\ \p & \p &
\p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & 1 & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}$$ $$  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & 1 & \p & \p & \p
& \p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & 1 \\ \p & \p &
\p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & 1 & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & 1 & \p & \p & \p
& \p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ \p & \p &
\p & \p & \p & 1 & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & \p & 1 & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & 1 & \p \\ \p & 1 &
\p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & \p & 1 & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ 1 & 1 &
\p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & \p & 1 & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & 1 \\ \p & 1 &
\p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & 1 & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}$$ $$
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & \p & 1 & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ \p & 1 &
\p & \p & \p & 1 & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & \p & 1 & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ \p & 1 &
\p & \p & \p & \p & 1 & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & 1 & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & 1 & \p \\ 1 & \p &
\p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p &
\p & \p & \p
\\ 1 & \p & \p & \p & 1 & 1 & 1 & \p \\ \p & \p &
\p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & 1 & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p &
\p & \p & \p
\\ 1 & \p & \p & \p & 1 & \p & 1 & \p \\ \p & \p &
\p & \p & \p & \p & 1 & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & 1 & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}$$ $$  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & \p & 1 & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & 1 & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p &
\p & \p & \p
\\ 1 & \p & \p & \p & 1 & 1 & \p & \p \\ \p & \p &
\p & \p & \p & \p & 1 & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & 1 & \p & \p & \p & \p & \p
\\ \p & \p & \p & 1 & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & 1 & \p & \p \\ 1 & \p &
\p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & 1 & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & 1 & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p &
\p & \p & \p
\\ 1 & \p & \p & \p & 1 & 1 & \p & \p \\ \p & \p &
\p & \p & \p & 1 & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & 1 & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}$$ $$  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & 1 & \p & \p \\ \p & \p & \p & \p & \p & 1
& 1 & \p
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
1 & \p & \p & \p & \p & \p & \p
\\ \p & 1 & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & 1
& 1 & \p
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & 1 & \p & \p & \p & \p & \p & \p
\\ \p & 1 & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & 1 & \p & \p \\ \p & \p & 1 & \p & \p & 1 &
\p & \p
\\ 1 & 1 & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
1 & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & 1 & \p & \p & 1 &
\p & \p
\\ 1 & 1 & \p & \p & \p & \p & \p & \p \\ 1 & \p &
\p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & 1 & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & 1
& \p & \p
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & \p & \p & 1 & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & 1 & \p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}$$ $$
    \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & 1 & 1 & \p & \p &
\p & \p
\\ 1 & 1 & \p & \p & \p & \p & \p & \p \\ 1 & 1 &
\p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & 1 \\ \p & \p & \p & 1 & \p & \p
& 1 & \p
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ \p &
1 & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\\ \p & 1 & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & 1 \\ \p & \p & \p & 1 & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & \p & \p & 1 & \p \\ \p & 1 &
\p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ 1 &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & 1 \\ \p & \p & \p & 1 & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ \p &
1 & \p & \p & \p & \p & \p & 1
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & 1 & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C} \left( \begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & 1
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ 1 & \p & \p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p & 1 & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}$$ $$ \left( \begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & 1 & \p & \p & 1
& \p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ \p & \p & \p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p & 1 & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C} \left( \begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & \p & 1 & \p & 1
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ \p & 1 & \p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p & 1 & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
\begin{smallmatrix} \p & \p & 1 & \p & \p & 1 & \p &
\p \\ \p & \p & \p & \p & \p & \p & \p & \p
\\ 1 &
\p & \p & \p & 1 & \p & \p & \p \\ \p & \p & \p & \p & \p & \p &
\p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ 1 &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & 1 & \p & \p & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ 1 & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & 1 & \p & \p & \p
& \p & \p
\\ 1 & 1 & \p & \p & 1 & \p & \p & \p \\ \p & \p &
\p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & \p & 1 & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ \p & 1 &
\p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p &
\p & \p & \p
\\ 1 & \p & \p & \p & 1 & \p & 1 & \p \\ \p & \p &
\p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}$$ $$
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p &
\p & \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & 1 & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & 1 & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ 1 & \p &
\p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p &
\p & \p & \p
\\ 1 & \p & \p & \p & 1 & 1 & \p & \p \\ \p & \p &
\p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & 1 & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p &
\p & \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & 1 \\ \p & \p &
\p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & 1 & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p &
\p & \p & \p
\\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ \p &
\p & \p & \p & \p & 1 & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} D}$$ $$  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & 1
& 1 & \p
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & 1 & \p & \p & \p & \p & \p & \p
\\ \p & 1 & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & 1 & \p & \p \\ \p & \p & \p & \p & \p & 1
& \p & \p
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
1 & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & 1
& \p & \p
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & 1 & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & 1 & \p & \p & 1
& \p & \p
\\ 1 & 1 & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & 1 & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & 1
& \p & \p
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & 1 & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & 1 & \p & 1 & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}$$ $$  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & 1 & \p & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & \p & 1 & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & 1 & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & 1 & \p & \p & \p
& \p & \p
\\ 1 & 1 & \p & \p & \p & \p & \p & \p \\ 1 & \p &
\p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & 1 \\ \p & \p & \p & 1 & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ \p &
1 & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & 1 \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & \p & \p & 1 & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ 1 &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p &
\p & 1 & \p
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & 1
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\\ \p & 1 & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & 1 & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}$$
$$ \left(
\begin{smallmatrix}\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & \p &
\p & \p & 1 & \p & \p \\ 1 & \p & \p & \p & 1 & \p & \p & \p \\ \p
& \p & \p & \p & \p & \p & \p & \p \\ \p & \p & 1 & \p & \p & \p &
\p & \p
\\ \p & 1 & \p & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
\begin{smallmatrix} \p & \p & 1 & \p & \p & \p & \p &
\p \\ \p & \p & \p & \p & \p & \p & \p & \p
\\ 1 &
\p & \p & \p & 1 & \p & \p & \p \\ \p & \p & \p & \p & \p & \p &
\p & \p
\\ \p & \p & 1 & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & 1
& \p & \p
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & 1 & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & 1 & \p & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & 1 & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & 1 \\ \p & \p & \p & \p & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ 1 &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}$$ $$
    \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & \p & 1 & \p & \p
& \p & \p
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ \p &
1 & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
  \right)_{\hspace{-5pt} C}  \left(
\begin{smallmatrix}
\p & \p & 1 & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p &
\p & 1 & \p
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\
\p & \p & \p & \p & \p & \p & \p & \p
\\ \p & 1 & \p & \p & \p & \p & \p & \p \\ \p &
\p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
\begin{smallmatrix} \p & \p & 1 & \p & \p & \p & \p &
\p
\\ \p & \p & \p & \p & \p & \p & \p & \p
\\ 1 & \p & \p & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p &
\p & \p & \p \\ \p & \p & \p & \p & \p & \p & \p & \p
\\ \p & \p & \p & \p & \p & \p & \p & \p \\ \p & \p & \p & \p & \p & \p & \p & \p
\end{smallmatrix}
